Extracting the Single-Particle Gap in Carbon Nanotubes with Lattice Quantum Monte Carlo

We show how lattice Quantum Monte Carlo simulations can be used to calculate electronic properties of carbon nanotubes in the presence of strong electron-electron correlations. We employ the path integral formalism and use methods developed within the lattice QCD community for our numerical work and compare our results to empirical data of the Anti-Ferromagnetic Mott Insulating gap in large diameter tubes.

==> gap.tex <==
\begin{tikzpicture}

  % Using Color Blind 10 colour palette from Tableau
  % http://tableaufriction.blogspot.it/2012/11/finally-you-can-use-tableau-data-colors.html
  \definecolor{CB10orange}{RGB}{255,128,14}
  \definecolor{CB10blue}{RGB}{0,107,164}
  \definecolor{CB10brown}{RGB}{200,82,0}

  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=5pt},
    width=0.40\linewidth,
    xmin=-0.1, xmax=4.1,
    ymin=0, ymax=600,
    % xtick={0,2,4,6},
    grid=major,
    grid style=dashed,
    % ylabel absolute,
    legend cell align=left,
    % legend pos=north east,
    legend style={font=\tiny},
    legend image post style={scale=2.0},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    ]


    \nextgroupplot[ % 1
    xlabel={$t$ (eV\textsuperscript{-1})},
    ylabel={$\Delta$ (meV)},
    % xlabel near ticks, xticklabel pos=top,
    title={$N_u=15$},
    ]
    \addplot[
      CB10brown,
      only marks,
      mark=x,
      mark options={mark size=1.2pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ]
      table [
      x index = {0},
      y index = {1},
      y error index = {2},
      ]
      {./effM.2.dirac_u15_nt64.dat};

    \addplot[
      CB10orange,
      only marks,
      mark=o,
      mark options={mark size=1.0pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ]
      table [
      x index = {0},
      y index = {1},
      y error index = {2},
      ]
      {./effM.3.dirac_u15_nt128.dat};

      \addplot[
      CB10blue,
      only marks,
      mark=star,
      mark options={mark size=1.4pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ]
      table [
      x index = {0},
      y index = {1},
      y error index = {2},
      ]
      {./effM.4.dirac_u15_nt256.dat};



      \nextgroupplot[ % 2
      xlabel={$t$ (eV\textsuperscript{-1})},
      yticklabels={},
      title={$N_u=18$},
      ]

      \addplot[
      CB10brown,
      only marks,
      mark=x,
      mark options={mark size=1.2pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ]
      table [
      x index = {0},
      y index = {1},
      y error index = {2},
      ]
      {./effM.2.dirac_u18_nt64.dat};

      \addplot[
      CB10orange,
      only marks,
      mark=o,
      mark options={mark size=1.0pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ]
      table [
      x index = {0},
      y index = {1},
      y error index = {2},
      ]
      {./effM.3.dirac_u18_nt128.dat};

      \addplot[
      CB10blue,
      only marks,
      mark=star,
      mark options={mark size=1.4pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ]
      table [
      x index = {0},
      y index = {1},
      y error index = {2},
      ]
      {./effM.4.dirac_u18_nt256.dat};




      \nextgroupplot[ % 3
      xlabel={$t$ (eV\textsuperscript{-1})},
      yticklabels={},
      title={$N_u=21$},
      % ylabel={$\Delta$ (meV)},
      % ylabel near ticks, yticklabel pos=right,
      ]

      \addplot[
      CB10brown,
      only marks,
      mark=x,
      mark options={mark size=1.2pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ]
      table [
      x index = {0},
      y index = {1},
      y error index = {2},
      ]
      {./effM.2.dirac_u21_nt64.dat};

      \addplot[
      CB10orange,
      only marks,
      mark=o,
      mark options={mark size=1.0pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ]
      table [
      x index = {0},
      y index = {1},
      y error index = {2},
      ]
      {./effM.3.dirac_u21_nt128.dat};

      \addplot[
      CB10blue,
      only marks,
      mark=star,
      mark options={mark size=1.4pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ]
      table [
      x index = {0},
      y index = {1},
      y error index = {2},
      ]
      {./effM.4.dirac_u21_nt256.dat};

      \legend{
        \, $N_t = 64$,
        \, $N_t = 128$,
        \, $N_t = 256$,
      }

    \end{groupplot}
  \end{tikzpicture}


==> graphene.tex <==
\begin{tikzpicture} [
  scale=1.00, % you can either change the scale of the whole picture or the side length \side below
  ]

  % This defines the style of the arrowheads used
  \tikzset{
    arrow/.style={
      very thick,
      -{Stealth[length=4mm, width=2mm]},
    }
  }

  % Using Color Blind 10 colour palette from Tableau
  % http://tableaufriction.blogspot.it/2012/11/finally-you-can-use-tableau-data-colors.html
  \definecolor{CB10orange}{RGB}{255,128,14}
  \definecolor{CB10blue}{RGB}{0,107,164}

  % This defines various (tuneable) parameters of the plot
  \tikzmath
  {
    \side = .85; % side length of the haxagons
    \dotradius = 0.10; % radius dots for ions
    \imax = 3; % lattice size in x direction
    \jmax = 4; % lattice size in y direction
    \startTX = 0; \startTY = 0;
    \endTX = 0; \endTY = 3;
    \endChX = 3; \endChY = 0;
    \endRecX = 3; \endRecY = 3;
    \posAX = 2; \posAY = 2;
    \endAoneX = 2; \endAoneY = 2;
    \endAtwoX = 2; \endAtwoY = 1;
  }

  % Define start and end positions of the vectors
  \node[inner sep=0pt] (startT) at
  ( \side * 3 * \startTX + \side * 3 * cos{60}, \side * 2 * sin{60} * \startTY + \side * sin{60} ) {};

  \node[inner sep=0pt] (endT) at
  ( \side * 3 * \endTX + \side * 3 * cos{60}, \side * 2 * sin{60} * \endTY + \side * sin{60} ) {};

  \node[inner sep=0pt] (endCh) at
  ( \side * 3 * \endChX + \side * 3 * cos{60}, \side * 2 * sin{60} * \endChY + \side * sin{60} ) {};

  \node[inner sep=0pt] (endRec) at
  ( \side * 3 * \endRecX + \side * 3 * cos{60}, \side * 2 * sin{60} * \endRecY + \side * sin{60} ) {};

  \node[inner sep=0pt] (startA) at ( \side * 3 * \posAX, \side * 2 * sin{60} * \posAY ) {};
  \node[inner sep=0pt] (endAone) at
  ( \side * 3 * \endAoneX + \side * 3 * cos{60}, \side * 2 * sin{60} * \endAoneY + \side * sin{60} ) {};
  \node[inner sep=0pt] (endAtwo) at
  ( \side * 3 * \endAtwoX + \side * 3 * cos{60}, \side * 2 * sin{60} * \endAtwoY + \side * sin{60} ) {};

  % Comment out clip and comment in draw for debugging
  % \draw[thick]
  \clip
  (0.5*\side, 0.5*\side) rectangle (11.0*\side, 6.5*\side);


  % This draws the hexagonal grid and the blue dots
  % -----------------------------------------------
  \foreach \i in {0,...,\imax}
  {
    \foreach \j in {0,...,\jmax}
    {
      % Define positions
      \node[inner sep=0pt]
      (centerA) at ( \side * 3 * \i , \side * 2 * sin{60} * \j ) {};
      \node[inner sep=0pt]
      (centerB) at ( \side * 3 * \i + \side * 3 * cos{60}, \side * 2 * sin{60} * \j + \side * sin{60} ) {};

      % Draw the grid
      \foreach \a in {0,120,-120}
      {
        \draw[dashed] (centerA) -- +(\a:\side);
        \draw[dashed] (centerB) -- +(\a:\side);
      }

      % Draw the blue dots
      \fill[CB10blue] (centerA) circle (\dotradius);
      \fill[CB10blue] (centerB) circle (\dotradius);
    }
  }


  % This draws the red dots (so they are above all lines)
  % -----------------------------------------------------
  \foreach \i in {0,...,\imax}
  {
    \foreach \j in {0,...,\jmax}
    {
      % Define positions
      \node[inner sep=0pt]
      (centerA) at ( \side * 3 * \i , \side * 2 * sin{60} * \j ) {};
      \node[inner sep=0pt]
      (centerB) at ( \side * 3 * \i + \side * 3 * cos{60}, \side * 2 * sin{60} * \j + \side * sin{60} ) {};

      % Draw the red dots
      \foreach \a in {0,120,-120}
      {
        \fill[CB10orange] (centerA) ++(\a:\side) circle (\dotradius);
      }
    }
  }

  % This lastly draws the vectors and dashed lines
  % ----------------------------------------------

  % Vector a_1 and a_2
  \draw[arrow] (startA) -- (endAone) node[pos=0.25, above, inner sep=2mm]
  {$\hspace{1pt} \vec a_1$};
  \draw[arrow] (startA) -- (endAtwo) node[pos=0.25, below, inner sep=2mm]
  {$\hspace{1pt} \vec a_2$};

  % Vectors 3T and C_h
  \draw[arrow] (startT) -- (endT) node[pos=0.88, right]
  {$3 \hspace{1pt} \vec T$};
  \draw[arrow] (startT) -- (endCh) node[pos=0.91, above]
  {$\vec C_h$};

  % Dashed lines indicating the rectangle to be cut
  \draw[very thick, dashed] (endT) -- (endRec) -- (endCh);

\end{tikzpicture}


==> results_gap.tex <==
\begin{tikzpicture}

  % Using Color Blind 10 colour palette from Tableau
  % http://tableaufriction.blogspot.it/2012/11/finally-you-can-use-tableau-data-colors.html
  \definecolor{CB10orange}{RGB}{255,128,14}
  \definecolor{CB10blue}{RGB}{0,107,164}
  \definecolor{CB10brown}{RGB}{200,82,0}
  \definecolor{CB10gray}{RGB}{89,89,89}

  \begin{semilogyaxis}[
    width=0.75\linewidth,
    height=0.50\linewidth,
    xlabel={$r$ (nm)},
    ylabel={$\Delta$ (meV)},
    xmin=0.5, xmax=4.1,
    xtick={1,1.5,...,4.0},
    ymin=10, ymax=1100,
    ytick={10,100,1000},
    yticklabels={10,100,1000},
    major tick length=3.5pt,
    legend cell align=left,
    legend image post style={scale=1.5},
    % grid=major,
    % grid style={very thin, dashed},
    ]

    \addplot[
      CB10brown,
      only marks,
      mark=square*,
      mark options={mark size=1.2pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ]
      table [
      x index = {0},
      y index = {1},
      ]
      {./exp.dat};

    \addplot[
      CB10blue,
      only marks,
      mark=o,
      mark options={mark size=1.2pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ] table [ x index = {0}, y index = {1}, y error index = {2}, ] {./gapU2.dat};

    \addplot[
      CB10orange,
      only marks,
      mark=*,
      mark options={mark size=1.2pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ] table [ x index = {0}, y index = {1}, y error index = {2}, ] {./gapU3.dat};

    \addplot[
      CB10gray,
      only marks,
      mark=triangle,
      mark options={mark size=1.2pt},
      error bars/.cd,
      y dir = both,
      y explicit,
      ] table [ x index = {0}, y index = {1}, y error index = {2}, ] {./gapU35.dat};

      \legend{
        \, experimental,
        \, $\nicefrac{U}{\kappa} = 2.0$,
        \, $\nicefrac{U}{\kappa} = 3.0$,
        \, $\nicefrac{U}{\kappa} = 3.5$,
      }

  \end{semilogyaxis}
\end{tikzpicture}

